Sample-Aligned Decoders for Latent Generative Models

Latent generative models synthesize images by decoding generated latents, yet their decoder is trained only to reconstruct encoder latents and never sees the latents it decodes at test time, so the residual errors of the generator are rendered directly into the final image. Existing remedies retrain the generator, add cost at every sampling step, or make the decoder robust to perturbed real latents, assuming that generator errors resemble such perturbations. We find that they do not. Generated latents lie on the encoder latent manifold as closely as real ones, yet follow a different distribution. The decoder should therefore be adapted to the distribution of generated latents, which raises two challenges: (1) unpaired supervision, since a generated latent has no ground-truth image, and (2) latent-space drift, since a decoder freed from paired targets forgets the latent space it must decode. We propose Sample-Aligned Decoders (SAD), a post-training framework that fine-tunes only the decoder of a frozen generator at no inference cost. Generated-Sample Distribution Alignment matches decoded generated latents to unpaired real images in a frozen foundation-model feature space, and Encoder Anchor Preservation keeps the decoder close to the original one on encoder latents. Our analysis shows that the alignment is effective only on generated latents, where it corrects each sample in proportion to how much more often the generator produces such latents than the encoder; on encoder latents it can only work against the anchor. SAD improves four state-of-the-art ImageNet generators across three tokenizers, e.g., FID-50K from 1.15 to 0.98 for REPA-E, complements discriminator guidance, and extends to text-to-image generation. Our code and models are available at https://torpedo2003.github.io/SAD/.

==> fig/analysis_main.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\pgfplotsset{anm/.style={sadplot, scale only axis, width=0.335\linewidth, height=0.30\linewidth, tick label style={font=\footnotesize},
  xlabel style={yshift=3pt, font=\footnotesize}, ylabel style={yshift=-5pt, font=\footnotesize}}}
\begin{axis}[anm, name=A, clip mode=individual, xmode=log, xmin=2.45, xmax=9, ymin=12.15, ymax=14.15,
  xtick={2.5,4,7}, xticklabels={2.5,4,7}, log ticks with fixed point, minor xtick={}, ytick={12.5,13,13.5,14},
  xlabel={(a) rFID $\downarrow$ (log)}, ylabel={FID $\downarrow$}]
  \fill[cGood] (axis cs:2.45,12.15) rectangle (axis cs:2.9,13.319);
  \draw[black!45, densely dashed, line width=0.5pt] (axis cs:2.631,12.15) -- (axis cs:2.631,14.15);
  \draw[black!45, densely dashed, line width=0.5pt] (axis cs:2.45,13.319) -- (axis cs:9,13.319);
  \addplot[only marks, ptS] table[x=rfid, y=fid, discard if not={grp}{gen}] {fig/data/scatter.dat};\label{an:gen}
  \addplot[only marks, ptE] table[x=rfid, y=fid, discard if not={grp}{enc}] {fig/data/scatter.dat};\label{an:enc}
  \addplot[only marks, cNoise, mark=square*, mark size=1.4pt] table[x=rfid, y=fid, discard if not={grp}{noise}] {fig/data/scatter.dat};\label{an:oth}
  \addplot[only marks, cNoise, mark=square*, mark size=1.4pt] table[x=rfid, y=fid, discard if not={grp}{paired}] {fig/data/scatter.dat};
  \addplot[only marks, cNoise, mark=square*, mark size=1.4pt] table[x=rfid, y=fid, discard if not={grp}{refiner}] {fig/data/scatter.dat};
  \addplot[only marks, black, mark=star, mark size=3pt, line width=0.8pt] coordinates {(2.631,13.319)};\label{an:d0}
\end{axis}
\begin{axis}[anm, name=B, at={(A.south east)}, anchor=south west, xshift=0.17\linewidth, xmin=0, xmax=1, ymin=-0.4, ymax=0.12,
  xtick={0,0.5,1}, xticklabels={0,0.5,1}, ytick={-0.4,-0.2,0}, yticklabels={$-$0.4,$-$0.2,0},
  xlabel={(b) Spatial frequency}, ylabel={$\log_{10}(P/P_{\mathrm{real}})$}]
  \draw[black!50, line width=0.5pt] (axis cs:0,0) -- (axis cs:1,0);
  \addplot[black, densely dashed, no marks] table[x=f, y=r_orig] {fig/data/spectrum.dat};\label{an:l0}
  \addplot[cEnc, densely dotted, no marks, line width=1pt] table[x=f, y=r_enc] {fig/data/spectrum.dat};\label{an:le}
  \addplot[cSAD, no marks, line width=1.1pt] table[x=f, y=r_sad] {fig/data/spectrum.dat};\label{an:ls}
\end{axis}
\node[font=\footnotesize, anchor=south, align=center] at ([yshift=1pt]current bounding box.north) {%
  (a)\quad \ref{an:d0}\,$D_0$\quad \ref{an:gen}\,GSA on $\zgen$ (\method)\quad \ref{an:enc}\,GSA on $E(x)$\quad \ref{an:oth}\,others\\
  (b)\quad \ref{an:l0}\,$D_0$\qquad \ref{an:ls}\,\method\qquad \ref{an:le}\,GSA on $E(x)$};
\end{tikzpicture}
\vspace{-6pt}
\caption{\textbf{Effect of where GSA is applied.} DiT-XL/2 in the ablation setting. (a) Generation (FID on 10k samples) and reconstruction quality of all trained decoders. (b) Radially averaged power spectrum of decoded samples relative to real images.}
\label{fig:analysis}
\end{figure}


==> fig/method.tex <==
\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm]
\newcommand{\tokcol}[4]{%
  \tokgrid{#1}{#2}{1}{#4}{#3}{0.15}
  \node[draw=black!45, densely dashed, rounded corners=2pt, inner sep=1.6pt, fit=(#1-sw)(#1-ne)] (#1-box) {};}
\newcommand{\tokrow}[4]{%
  \tokgrid{#1}{#2}{#4}{1}{#3}{0.15}
  \node[draw=black!45, densely dashed, rounded corners=2pt, inner sep=1.6pt, fit=(#1-sw)(#1-ne)] (#1-box) {};}
\tikzset{img/.style={inner sep=0pt, draw=black!30},
  lbl/.style={font=\scriptsize, text=txtgray, inner sep=1pt},
  rarr/.style={arr, rounded corners=4pt},
  garr/.style={darr, line width=0.8pt, rounded corners=7pt},
  lossb/.style={rounded corners=4pt, line width=0.8pt, minimum height=1.3cm, align=center, font=\scriptsize, inner sep=1pt}}
\definecolor{lossAfill}{RGB}{214,230,248}\definecolor{lossBfill}{RGB}{222,240,212}
\definecolor{gradA}{RGB}{44,98,170}\definecolor{gradB}{RGB}{62,128,44}

% ===================== (a) GSA =====================
\panel{(0,0)}{(10.1,2.95)}{pAdraw}{pAfill}{(a) Generated-Sample Distribution Alignment (GSA)}
\node[img] (yn) at (0.5,2.0) {\includegraphics[width=0.46cm]{fig/assets/noise.png}};
\node[lbl, align=center, anchor=north, font=\scriptsize] at (yn.south) {noise,\\class $y$};
\vbar{G}{(1.3,2.0)}{0.6cm}{0.46cm}{barpeach}{$G$}
\node[draw=gborder, line width=0.6pt, rounded corners=4pt, inner sep=0pt, fit=(G)] {};
\snow{(1.53,2.16)}
\tokcol{zg}{(1.3,0.85)}{tokgen}{4}
\node[lbl, align=center, anchor=east] at ($(zg-box.west)+(-0.04,0)$) {cached\\$\zgen$};
\trap{D1}{(2.2,0.85)}{0.6}{0.42}{0.85}{trainfill}{traindraw}{\hspace*{-5pt}$D_\phi$}
\fire{(2.41,1.12)}
\draw[arr] (yn.east) -- (G.west);
\draw[arr] (G.south) -- (zg-box.north);
\node[img] (xg) at (3.55,0.85) {\includegraphics[width=0.6cm]{fig/assets/gen_7_sad.png}};
\node[img] (r1) at (3.08,1.74) {\includegraphics[width=0.44cm]{fig/assets/real_11.png}};
\node[img] (r2) at (3.55,1.74) {\includegraphics[width=0.44cm]{fig/assets/real_42.png}};
\node[img] (r3) at (4.02,1.74) {\includegraphics[width=0.44cm]{fig/assets/real_19.png}};
\node[lbl, anchor=south] at (3.55,1.97) {real images (unpaired)};
\node[lbl, anchor=north] at (3.55,0.52) {decoded};
\vbar{psi}{(5.0,1.25)}{0.5cm}{1.6cm}{barlilac}{\rotatebox{90}{\normalfont DINOv2 $\psi$}}
\node[draw=pborder, line width=0.6pt, rounded corners=4pt, inner sep=0pt, fit=(psi)] {};
\snow{(5.22,1.97)}
\tokrow{fr}{(6.4,1.72)}{tokrf}{5}
\tokrow{fg}{(6.4,0.85)}{tokgf}{5}
\node[lbl, above=0pt of fr-box] {real features};
\node[lbl, below=0pt of fg-box] {generated features};
\node[lossb, fill=lossAfill, draw=pAdraw, minimum width=2.1cm] (Ld) at (8.75,1.28) {\textbf{GSA loss} $\Ldist$\\[1pt]{\scriptsize GAN / MMD / FD}};
\draw[arr] (zg-box.east) -- (D1-w);
\draw[arr] (D1-e) -- (xg.west);
\draw[arr] (xg.east) -- (xg.east -| psi.west);
\draw[arr] (r3.east) -- (r3.east -| psi.west);
\draw[arr] (psi.east |- fr-box.west) -- (fr-box.west);
\draw[arr] (psi.east |- fg-box.west) -- (fg-box.west);
\draw[rarr] (fr-box.east) -- ++(0.42,0) |- ($(Ld.west)+(0,0.15)$);
\draw[rarr] (fg-box.east) -- ++(0.42,0) |- ($(Ld.west)+(0,-0.15)$);
\draw[garr, gradA] (Ld.north) -- ++(0,0.45) -| (D1-n);
\node[font=\scriptsize, text=gradA, anchor=north] at (7.9,2.33) {$\nabla_\phi\Ldist$};

% ===================== (b) EAP =====================
\panel{(10.3,0)}{(18.6,2.95)}{pBdraw}{pBfill}{(b) Encoder Anchor Preservation (EAP)}
\node[img] (x) at (10.90,1.2) {\includegraphics[width=0.62cm]{fig/assets/real_14.png}};
\node[lbl, above=1pt of x] {$x$};
\trap{E}{(11.80,1.2)}{0.55}{0.85}{0.42}{genfill}{black!45}{\hspace*{-5pt}$E$}
\snow{(12.0,1.33)}
\tokcol{ze}{(12.60,1.2)}{tokenc}{4}
\node[lbl, below=1pt of ze-box] {$E(x)$};
\trap{D2}{(13.8,1.68)}{0.6}{0.36}{0.72}{trainfill}{traindraw}{\scriptsize\hspace*{-6pt}$D_\phi$}
\fire{(14.02,1.88)}
\trap{D0}{(13.8,0.72)}{0.6}{0.36}{0.72}{decfill}{decdraw}{\scriptsize\hspace*{-6pt}$D_0$}
\snow{(14.01,0.95)}
\node[img] (y1) at (14.7,1.68) {\includegraphics[width=0.48cm]{fig/assets/real_14.png}};
\node[img] (y0) at (14.7,0.72) {\includegraphics[width=0.48cm]{fig/assets/real_14.png}};
\node[lossb, fill=lossBfill, draw=pBdraw, minimum width=2.3cm] (La) at (17.06,1.2) {\textbf{EAP loss} $\Lanc$\\[1pt]{\tiny\scalebox{0.88}[1]{$\|D_\phi(E(x))\!-\!D_0(E(x))\|_1$}}};
\draw[arr] (x.east) -- (E-w); \draw[arr] (E-e) -- (ze-box.west);
\draw[rarr] (ze-box.east) -- ++(0.14,0) |- (D2-w);
\draw[rarr] (ze-box.east) -- ++(0.14,0) |- (D0-w);
\draw[arr] (D2-e) -- (y1.west); \draw[arr] (D0-e) -- (y0.west);
\draw[rarr] (y1.east) -- ++(0.45,0) |- ($(La.west)+(0,0.15)$);
\draw[rarr] (y0.east) -- ++(0.45,0) |- ($(La.west)+(0,-0.15)$);
\draw[garr, gradB] (La.north) -- ++(0,0.5) -| (D2-n);
\node[font=\scriptsize, text=gradB, anchor=north] at (16.25,2.3) {$\nabla_\phi\Lanc$};

% ===================== legend =====================
\node[inner sep=0pt] at ($(current bounding box.center |- 0,-0.32)$) {%
\begin{tikzpicture}[x=1cm,y=1cm, lg/.style={anchor=west, font=\footnotesize, inner sep=1pt}]
  \tokgrid{l1}{(0,0)}{1}{1}{tokenc}{0.17}                   \node[lg] (t1) at (0.13,0) {encoder latent};
  \tokgrid{l2}{($(t1.east)+(0.42,0)$)}{1}{1}{tokgen}{0.17}  \node[lg] (t2) at ($(t1.east)+(0.55,0)$) {generated latent};
  \tokgrid{l3}{($(t2.east)+(0.42,0)$)}{1}{1}{tokrf}{0.17}   \node[lg] (t3) at ($(t2.east)+(0.55,0)$) {real feature};
  \tokgrid{l4}{($(t3.east)+(0.42,0)$)}{1}{1}{tokgf}{0.17}   \node[lg] (t4) at ($(t3.east)+(0.55,0)$) {generated feature};
  \fire{($(t4.east)+(0.45,0)$)}                             \node[lg] (t5) at ($(t4.east)+(0.6,0)$) {trainable (shared $D_\phi$)};
  \snow{($(t5.east)+(0.45,0)$)}                             \node[lg] (t6) at ($(t5.east)+(0.6,0)$) {frozen};
  \draw[darr] ($(t6.east)+(0.32,0)$) -- ++(0.42,0);         \node[lg] (t7) at ($(t6.east)+(0.76,0)$) {gradient};
\end{tikzpicture}};
\end{tikzpicture}}
\vspace{-0.8em}
\caption{\textbf{Overview of \method.} \method consists of two modules: (a) Generated-Sample Distribution Alignment and (b) Encoder Anchor Preservation. Both act on the same decoder $D_\phi$, which replaces $D_0$ at inference.}
\label{fig:method}
\end{figure*}


==> fig/ratio.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[sadplot, scale only axis, width=0.78\linewidth, height=0.28\linewidth, grid=none, ymajorgrids,
  ymode=log, xmin=-14, xmax=29, ymin=0.25, ymax=7, ytick={0.3,1,3}, yticklabels={0.3,1,3},
  log ticks with fixed point, xtick={-10,0,10,20},
  tick label style={font=\footnotesize}, label style={font=\footnotesize},
  xlabel={Classifier logit (rank estimate of $\log r(z)$)}, xlabel style={yshift=3pt},
  ylabel={$|D_\phi(z)-D_0(z)|$ ($\times10^{-2}$)}, ylabel style={yshift=-4pt},
  legend style={font=\footnotesize, at={(0.98,0.04)}, anchor=south east, draw=none, fill=white, fill opacity=0.85, text opacity=1}]
  \addplot[cDz, densely dashed, mark=square*, mark size=1.6pt] coordinates
    {(-11.09,0.306) (-7.38,0.360) (-5.18,0.398) (-2.98,0.439) (1.04,0.498)};
  \addlegendentry{Encoder latents $E(x)$}
  \addplot[cSAD, mark=*, mark size=1.8pt] coordinates
    {(-1.14,2.14) (3.35,3.00) (6.79,3.66) (11.26,4.44) (26.37,5.23)};
  \addlegendentry{Generated latents $\zgen$}
\end{axis}
\end{tikzpicture}
\vspace{-6pt}
\caption{\textbf{Per-sample correction against the density ratio.} DiT-XL/2, 10k encoder and 10k generated latents. A classifier trained to separate generated from encoder latents scores every latent, and its logit ranks latents by $r(z)$. Each point is one quintile of a set by this score; $y$: mean pixel change $|D_\phi(z)-D_0(z)|$ made by \method.}
\label{fig:ratio}
\end{figure}


==> fig/sensitivity.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\pgfplotsset{sen/.style={sadplot, scale only axis, width=0.255\linewidth, height=0.25\linewidth, grid=none, ymajorgrids,
  tick label style={font=\footnotesize}, xlabel style={yshift=3pt, font=\footnotesize}, ylabel style={font=\footnotesize}},
  senR/.style={sen, axis y line*=right, axis x line=none, ymajorgrids=false, ytick pos=right, yticklabel pos=right, ylabel near ticks}}
% (a) EAP weight
\begin{axis}[sen, name=A, xmin=-0.4, xmax=4.4, xtick={0,1,2,3,4}, xticklabels={0,0.1,0.3,1,3},
  ymin=12.2, ymax=13.2, ytick={12.4,12.8,13.2}, axis y line*=left, ylabel={FID $\downarrow$}, ylabel style={text=cSAD, yshift=-6pt},
  xlabel={(a) EAP weight}]
  \addplot[cSAD, mark=*, mark size=1.6pt] table[x expr=\coordindex, y=fid] {fig/data/abl_anchor.dat};\label{se:fid}
\end{axis}
\begin{axis}[senR, xmin=-0.4, xmax=4.4, ymin=2, ymax=5.5, ytick={2,3,4,5}, ylabel={rFID $\downarrow$}, ylabel style={text=cDz, yshift=6pt}]
  \addplot[cDz, densely dashed, mark=square*, mark size=1.4pt] table[x expr=\coordindex, y=rfid] {fig/data/abl_anchor.dat};\label{se:rfid}
\end{axis}
% (b) GSA weight
\begin{axis}[sen, name=B, at={(A.south east)}, anchor=south west, xshift=0.245\linewidth, xmin=-0.4, xmax=3.4, xtick={0,1,2,3},
  xticklabels={0,0.05,0.1,0.2}, ymin=12.2, ymax=13.5, ytick={12.4,12.8,13.2}, axis y line*=left,
  ylabel={FID $\downarrow$}, ylabel style={text=cSAD, yshift=-6pt}, xlabel={(b) GSA weight $\lambda$}]
  \addplot[cSAD, mark=*, mark size=1.6pt] coordinates {(0,13.311) (1,12.363) (2,12.392) (3,12.344)};
\end{axis}
\begin{axis}[senR, at={(A.south east)}, anchor=south west, xshift=0.245\linewidth, xmin=-0.4, xmax=3.4, ymin=38, ymax=52,
  ytick={40,45,50}, ylabel={\fdclip $\downarrow$}, ylabel style={text=cRef, yshift=6pt}]
  \addplot[cRef, densely dashed, mark=triangle*, mark size=1.8pt] coordinates {(0,49.92) (1,42.43) (2,42.96) (3,45.90)};\label{se:clip}
\end{axis}
\node[font=\footnotesize, anchor=south] at ([yshift=1pt]current bounding box.north) {%
  \ref{se:fid}\,FID\qquad \ref{se:rfid}\,rFID\qquad \ref{se:clip}\,\fdclip};
\end{tikzpicture}
\vspace{-6pt}
\caption{\textbf{Sensitivity to the loss weights.} DiT-XL/2 in the ablation setting. (a) Weight of $\Lanc$ with $\lambda=0.05$. (b) Weight $\lambda$ of $\Ldist$ with the weight of $\Lanc$ fixed to 1. Defaults: 1 and 0.05.}
\label{fig:sensitivity}
\end{figure}


==> fig/stat_ablation.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}
\pgfplotsset{abl/.style={sadplot, width=0.255\textwidth, height=0.165\textwidth, tick label style={font=\footnotesize},
  xlabel style={yshift=3pt, font=\footnotesize}, ylabel style={yshift=-4pt, font=\footnotesize}, title style={font=\footnotesize, yshift=-3pt}}}
\begin{axis}[abl, name=A, xmode=log, xmin=0.85, xmax=12, ymin=12.15, ymax=13.5, ytick={12.5,13,13.5},
  xtick={1,2,4,10}, xticklabels={1,2,4,10}, log ticks with fixed point, minor xtick={},
  xlabel={$\lambda$ ($\times$ default, log scale)}, ylabel={FID}, title={(a) GSA weight $\lambda$}]
  \draw[black!45, densely dashed, line width=0.5pt] (axis cs:0.85,13.319) -- (axis cs:12,13.319);
  \addplot[cSAD, mark=*, mark size=1.6pt] table[x expr=\thisrow{lam}/0.05, y=fid] {fig/data/abl_lam_gan.dat};\label{ab:lgan}
  \addplot[cRef, mark=square*, mark size=1.4pt] table[x=lam, y=fid] {fig/data/abl_lam_mmd.dat};\label{ab:lmmd}
\end{axis}
\begin{axis}[abl, name=B, at={(A.south east)}, anchor=south west, xshift=34pt, xmin=-150, xmax=4150, ymin=12.1, ymax=13.9, ytick={12.5,13,13.5},
  xtick={0,2000,4000}, xticklabels={0,2k,4k}, xlabel={Training step}, ylabel={FID}, title={(b) FID during training}]
  \draw[black!45, densely dashed, line width=0.5pt] (axis cs:-150,13.319) -- (axis cs:4150,13.319);
  \addplot[cEnc, densely dashed, mark=triangle*, mark size=1.8pt] table[x=step, y=fid] {fig/data/abl_dyn_enc.dat};\label{ab:enc}
  \addplot[cSAD, mark=*, mark size=1.5pt] table[x=step, y=fid] {fig/data/abl_dyn_gen.dat};\label{ab:gen}
\end{axis}
\begin{axis}[abl, name=C, at={(B.south east)}, anchor=south west, xshift=34pt, xmin=-150, xmax=4150, ymin=2.2, ymax=9.5, ytick={3,6,9},
  xtick={0,2000,4000}, xticklabels={0,2k,4k}, xlabel={Training step}, ylabel={rFID}, title={(c) rFID during training}]
  \draw[black!45, densely dashed, line width=0.5pt] (axis cs:-150,2.631) -- (axis cs:4150,2.631);
  \addplot[cEnc, densely dashed, mark=triangle*, mark size=1.8pt] table[x=step, y=rfid] {fig/data/abl_dyn_enc.dat};
  \addplot[cSAD, mark=*, mark size=1.5pt] table[x=step, y=rfid] {fig/data/abl_dyn_gen.dat};
\end{axis}
\begin{axis}[abl, name=Dd, at={(C.south east)}, anchor=south west, xshift=34pt, xmode=log, xmin=380, xmax=52000, ymin=12.1, ymax=13.5, ytick={12.5,13,13.5},
  xtick={500,5000,40000}, xticklabels={0.5k,5k,40k}, log ticks with fixed point, minor xtick={},
  xlabel={Number of images or latents (log scale)}, ylabel={FID}, title={(d) Amount of data}]
  \draw[black!45, densely dashed, line width=0.5pt] (axis cs:380,13.319) -- (axis cs:52000,13.319);
  \addplot[cPair, mark=diamond*, mark size=2pt] table[x=n, y=fid] {fig/data/abl_data_real.dat};\label{ab:real}
  \addplot[cSAD, mark=*, mark size=1.5pt] table[x=n, y=fid] {fig/data/abl_data_gen.dat};\label{ab:ngen}
\end{axis}
\node[font=\footnotesize, anchor=north] at ([yshift=-20pt]B.south east) {%
  \ref{ab:lgan}\,GAN\quad \ref{ab:lmmd}\,MMD\qquad\quad \ref{ab:gen}\,$\Ldist$ on $\zgen$\quad \ref{ab:enc}\,$\Ldist$ on $E(x)$\qquad\quad \ref{ab:real}\,real images\quad \ref{ab:ngen}\,generated latents};
\end{tikzpicture}
\vspace{-4pt}
\caption{\textbf{Training dynamics and data efficiency.} DiT-XL/2 in the ablation setting. (a) GSA weight $\lambda$ relative to the default. (b, c) FID and rFID during training. (d) Number of cached latents or real images.}
\label{fig:ablation}
\end{figure*}


==> fig/teaser.tex <==
\begin{figure}[t]
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm]
% ---------------- (a) train--test mismatch of the decoder ----------------
\panel{(0,3.0)}{(9.2,6.45)}{pAdraw}{pAfill}{(a) The decoder is trained on $E(x)$ but decodes $\zgen$}
% training row
\node[inner sep=0pt, draw=black!30] (tx) at (0.55,5.45) {\includegraphics[width=0.62cm]{fig/assets/real_14.png}};
\trap{tE}{(1.45,5.45)}{0.5}{0.72}{0.38}{genfill}{black!45}{$E$}
\tokgrid{tz}{(2.3,5.45)}{3}{3}{tokenc}{0.14}
\trap{tD}{(3.15,5.45)}{0.5}{0.38}{0.72}{decfill}{decdraw}{$D_0$}
\node[inner sep=0pt, draw=black!30] (txh) at (4.05,5.45) {\includegraphics[width=0.62cm]{fig/assets/real_14.png}};
\draw[arr] (tx.east) -- (tE-w); \draw[arr] (tE-e) -- (tz-w); \draw[arr] (tz-e) -- (tD-w); \draw[arr] (tD-e) -- (txh.west);
\node[font=\scriptsize, text=txtgray, anchor=north] at (2.3,5.15) {train: $E(x)$};
% sampling row
\node[inner sep=0pt, draw=black!30] (sn) at (0.55,3.85) {\includegraphics[width=0.55cm]{fig/assets/noise.png}};
\node[font=\scriptsize, text=txtgray, anchor=north, inner sep=1pt] at (sn.south) {noise, $y$};
\vbar{sG}{(1.45,3.85)}{0.5cm}{0.72cm}{barpeach}{$G$}
\node[draw=gborder, line width=0.6pt, rounded corners=4pt, inner sep=0pt, fit=(sG)] {};
\tokgrid{sz}{(2.3,3.85)}{3}{3}{tokgen}{0.14}
\trap{sD}{(3.15,3.85)}{0.5}{0.38}{0.72}{decfill}{decdraw}{$D_0$}
\node[inner sep=0pt, draw=black!30] (sxh) at (4.05,3.85) {\includegraphics[width=0.62cm]{fig/assets/qual/sel_2236_orig.png}};
\draw[arr] (sn.east) -- (sG.west); \draw[arr] (sG.east) -- (sz-w); \draw[arr] (sz-e) -- (sD-w); \draw[arr] (sD-e) -- (sxh.west);
\node[font=\scriptsize, text=txtgray, anchor=north] at (2.3,3.52) {test: $\zgen$};
\node[font=\small\bfseries, text=ptag] at (2.3,4.5) {$\neq$};
% enlarged comparison (full images)
\node[inner sep=0pt, draw=black!40, line width=0.6pt] (c0) at (5.75,4.6) {\includegraphics[width=1.95cm]{fig/assets/qual/sel_2236_orig.png}};
\node[inner sep=0pt, draw=pCdraw, line width=1.2pt] (c1) at (8.0,4.6) {\includegraphics[width=1.95cm]{fig/assets/qual/sel_2236_sad.png}};
\node[font=\scriptsize\bfseries, anchor=north] at (c0.south) {$\boldsymbol{D_0}$ (original)};
\node[font=\scriptsize\bfseries, anchor=north] at (c1.south) {\method (ours)};
\draw[objdraw, line width=0.5pt] (sxh.north east) -- (c0.north west);
\draw[objdraw, line width=0.5pt] (sxh.south east) -- (c0.south west);
% ---------------- (b) FID of released generators ----------------
\panel{(0,0)}{(9.2,2.85)}{pCdraw}{pCfill}{(b) \method improves state-of-the-art generators (FID-50K)}
\begin{scope}[shift={(2.55,0.42)}]
  \def\fx#1{((#1-1.0)*4.6)}% FID 1.0 .. 2.4 -> 0 .. 6.44 cm
  \foreach \t in {1.0,1.4,1.8,2.2} {\draw[black!15, line width=0.4pt] ({(\t-0.8)*3.9},-0.1) -- ({(\t-0.8)*3.9},1.95);
    \node[font=\footnotesize, text=txtgray, anchor=north] at ({(\t-0.8)*3.9},-0.08) {\t};}
  \input{fig/data/teaser_fid.tex}
\end{scope}
\node[font=\footnotesize, anchor=north east] at (9.1,2.82) {\tikz{\fill[cDz] (0,0) circle (1.6pt);}\,$D_0$\quad\tikz{\fill[cSAD] (0,0) circle (1.9pt);}\,\method};
\end{tikzpicture}}
\vspace{-1.6em}
\caption{\textbf{Motivation of \method.} (a) The decoder of a latent generative model is trained on encoder latents but decodes generated latents at test time, so the residual errors of the generator reach the final image. (b) \method corrects them by fine-tuning only the decoder; FID-50K of released generators with $D_0$ and with \method.}
\label{fig:teaser}
\end{figure}

